On the local everywhere bounndedness of the minima of a class of integral functionals of the Calculus of the Variations

In this paper we study the regularity and the boundedness of the minima of two classes of functionals of the calculus of variations

==> (inline-0) <==
\begin{tabular}{l}
$\triangle _{h,s}\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha }\right) $ \\ 
$=\frac{\left\vert \nabla u_{\varepsilon }^{\alpha }\left( x+he_{s}\right)
\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha }\left( x+he_{s}\right)
-\left\vert \nabla u_{\varepsilon }^{\alpha }\left( x\right) \right\vert
^{p-2}\nabla u_{\varepsilon }^{\alpha }\left( x\right) }{h}$ \\ 
$=\frac{1}{h}\left[ \left\vert \nabla u_{\varepsilon }^{\alpha }\left(
x\right) +th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right)
\right\vert ^{p-2}\left( \nabla u_{\varepsilon }^{\alpha }\left( x\right)
+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right) \right) %
\right] _{0}^{1}$ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\frac{d}{dt}\left[ \left\vert \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right\vert ^{p-2}\left( \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right) \right] \,dt$ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\left( p-2\right) \left\vert \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right\vert ^{p-3}\frac{\left(
\nabla u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right) ^{2}}{\left\vert \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right\vert }h\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right) $ \\ 
$+\left\vert \nabla u^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u^{\alpha }\left( x\right) \right\vert ^{p-2}h\triangle _{h,s}\nabla
u^{\alpha }\left( x\right) \,dt$ \\ 
$=\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right)
\int\limits_{0}^{1}\left( p-2\right) \left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }\left( x\right) \right\vert ^{p-3}\frac{\left( \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right) ^{2}}{\left\vert \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right\vert }$ \\ 
$+\left\vert \nabla u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right) \right\vert
^{p-2}\,\,dt$ \\ 
$=\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right)
\int\limits_{0}^{1}\left( p-2\right) \left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }\left( x\right) \right\vert ^{p-2}+\left\vert \nabla
u_{\varepsilon }^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\left( x\right) \right\vert ^{p-2}\,\,dt$ \\ 
$=\left( p-1\right) \,\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\left( x\right) \int\limits_{0}^{1}\left\vert \nabla u_{\varepsilon
}^{\alpha }\left( x\right) +th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }\left( x\right) \right\vert ^{p-2}\,\,dt$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{\Omega }\varepsilon \,\triangle _{h,s}\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }\right\vert ^{p-2}\nabla u_{\varepsilon }^{\alpha
}\right) \nabla \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) dx$ \\ 
$=\int\limits_{\Omega }\varepsilon \,\left( p-1\right) \,\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right)
\int\limits_{0}^{1}\left\vert \nabla u_{\varepsilon }^{\alpha }\left(
x\right) +th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\left( x\right)
\right\vert ^{p-2}\,\,dt\,\nabla \left( \eta ^{2}\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right) dx$ \\ 
$=\left( p-1\right) \int\limits_{\Omega }\varepsilon \,I_{1,\alpha }\,\left(
\triangle _{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \right)
^{2}\eta ^{2}dx$ \\ 
$+2\left( p-1\right) \int\limits_{\Omega }\varepsilon \,\triangle
_{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \left( \triangle
_{h,s}u_{\varepsilon }^{\alpha }\right) I_{1,\alpha }\,\eta \,\nabla \eta
\,dx$%
\end{tabular}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{s^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\frac{1}{h}\left[ \partial _{s^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}+th\triangle _{h,s}u_{\varepsilon }^{1}\right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert u^{m}+th\triangle
_{h,s}u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\right. \right. $
\\ 
$\left. \left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{%
\sqrt{\left\vert u^{\alpha }+th\triangle _{h,s}u^{\alpha }\right\vert
^{2}+\varepsilon }}\right] _{0}^{1}$ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\frac{d}{dt}\left( \partial _{s^{\alpha
}}G\left( \sqrt{\left\vert u_{\varepsilon }^{1}+th\triangle
_{h,s}u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert u_{\varepsilon }^{m}+th\triangle _{h,s}u_{\varepsilon
}^{m}\right\vert ^{2}+\varepsilon },\right. \right. $ \\ 
$\left. \left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{%
\sqrt{\left\vert u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right) \,dt$%
\end{tabular}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{s^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\sum\limits_{\beta =1}^{m}\partial
_{s^{\beta }s^{\alpha }}G\left( \sqrt{\left\vert u_{\varepsilon
}^{1}+th\triangle _{h,s}u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert u_{\varepsilon }^{m}+th\triangle _{h,s}u_{\varepsilon
}^{m}\right\vert ^{2}+\varepsilon },\right. $ \\ 
$\left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon
}^{\beta }\right\vert ^{2}+\varepsilon }}$ \\ 
$\cdot \frac{u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}h\triangle
_{h,s}u_{\varepsilon }^{\beta }$ \\ 
$+\sum\limits_{\beta =1}^{m}\partial _{\xi ^{\beta }s^{\alpha }}G\left( 
\sqrt{\left\vert u_{\varepsilon }^{1}+th\triangle _{h,s}u_{\varepsilon
}^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert u_{\varepsilon
}^{m}+th\triangle _{h,s}u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }%
,\right. $ \\ 
$\left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{\nabla
u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }%
}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}$ \\ 
$\cdot \frac{u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}h\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }$ \\ 
$+\partial _{s^{\alpha }}G\left( \sqrt{\left\vert u_{\varepsilon
}^{1}+th\triangle _{h,s}u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert u_{\varepsilon }^{m}+th\triangle _{h,s}u_{\varepsilon
}^{m}\right\vert ^{2}+\varepsilon },\right. $ \\ 
$\left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{\varepsilon
h\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\left( \left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,dt$%
\end{tabular}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{s^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\sum\limits_{\beta =1}^{m}\int\limits_{0}^{1}\partial _{s^{\beta
}s^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta }+th\triangle
_{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}%
\frac{u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }%
}{\sqrt{\left\vert u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,dt\,\triangle _{h,s}u_{\varepsilon }^{\beta }$ \\ 
$+\sum\limits_{\beta =1}^{m}\int\limits_{0}^{1}\partial _{\xi ^{\beta
}s^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon }^{\beta
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,dt\,\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }$ \\ 
$+\int\limits_{0}^{1}\frac{\varepsilon \,\partial _{s^{\alpha }}G(x,t)}{%
\left( \left\vert u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{%
3}{2}}}\,dt\,\triangle _{h,s}u_{\varepsilon }^{\alpha }$%
\end{tabular}
\begin{tabular}{l}
$\partial _{s^{\beta }s^{\alpha }}G\left( x,t\right) =\partial _{s^{\beta
}s^{\alpha }}G\left( \sqrt{\left\vert s_{\varepsilon }^{1}\left( x,t\right)
\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert s_{\varepsilon
}^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{\left\vert \xi
_{\varepsilon }^{1}\left( x,t\right) \right\vert ^{2}+\varepsilon },...,%
\sqrt{\left\vert \xi _{\varepsilon }^{m}\left( x,t\right) \right\vert
^{2}+\varepsilon }\right) $ \\ 
\\ 
$\partial _{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) =\partial _{\xi
^{\beta }s^{\alpha }}G\left( \sqrt{\left\vert s_{\varepsilon }^{1}\left(
x,t\right) \right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
s_{\varepsilon }^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{%
\left\vert \xi _{\varepsilon }^{1}\left( x,t\right) \right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert \xi _{\varepsilon }^{m}\left(
x,t\right) \right\vert ^{2}+\varepsilon }\right) $ \\ 
\\ 
$\partial _{s^{\alpha }}G(x,t)=\partial _{s^{\alpha }}G\left( \sqrt{%
\left\vert s_{\varepsilon }^{1}\left( x,t\right) \right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert s_{\varepsilon }^{m}\left(
x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{\left\vert \xi _{\varepsilon
}^{1}\left( x,t\right) \right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\xi _{\varepsilon }^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon }%
\right) $%
\end{tabular}%
\end{equation*}%
where 
\begin{equation*}
\begin{tabular}{l}
$s_{\varepsilon }^{\alpha }\left( x,t\right) =u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }$ \\ 
\\ 
$\xi _{\varepsilon }^{\alpha }\left( x,t\right) =\nabla u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{\Omega }\triangle _{h,s}\left[ \partial _{s^{\alpha }}G\left( 
\sqrt{\left\vert u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,%
\sqrt{\left\vert u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{%
\left\vert \nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,%
\sqrt{\left\vert \nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }%
\right) \frac{u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$\cdot \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha }\right)
\,dx $ \\ 
$=\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\int\limits_{0}^{1}\partial
_{s^{\beta }s^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta
}\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,dt$ \\ 
$\cdot \,\triangle _{h,s}u_{\varepsilon }^{\beta }\,\eta ^{2}\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$+\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\int\limits_{0}^{1}\partial
_{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon
}^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,dt\,$ \\ 
$\cdot \triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\eta ^{2}\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$+\int\limits_{\Omega }\int\limits_{0}^{1}\frac{\varepsilon \,\partial
_{s^{\alpha }}G(x,t)}{\left( \left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon
\right) ^{\frac{3}{2}}}\,dt\,\triangle _{h,s}u_{\varepsilon }^{\alpha
}\,\eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{\Omega }\triangle _{h,s}\left[ \partial _{s^{\alpha }}G\left( 
\sqrt{\left\vert u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,%
\sqrt{\left\vert u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{%
\left\vert \nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,%
\sqrt{\left\vert \nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }%
\right) \frac{u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$\cdot \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha }\right)
\,dx $ \\ 
$=\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{s^{\beta }s^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta
}\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,$ \\ 
$\cdot \,\triangle _{h,s}u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon
}^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,$ \\ 
$\cdot \,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\frac{\varepsilon \,\partial
_{s^{\alpha }}G(x,t)}{\left( \left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon
\right) ^{\frac{3}{2}}}\,\,\left( \triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) ^{2}\,\,\eta ^{2}\,dx\,dt$%
\end{tabular}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{\xi ^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\frac{1}{h}\left[ \partial _{\xi ^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}+th\triangle _{h,s}u_{\varepsilon }^{1}\right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert u_{\varepsilon }^{m}+th\triangle
_{h,s}u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right. \right. $ \\ 
$\left. \left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{\nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}\right]
_{0}^{1}$ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\frac{d}{dt}\left( \partial _{\xi ^{\alpha
}}G\left( \sqrt{\left\vert u_{\varepsilon }^{1}+th\triangle
_{h,s}u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert u_{\varepsilon }^{m}+th\triangle _{h,s}u_{\varepsilon
}^{m}\right\vert ^{2}+\varepsilon }\right. \right. $ \\ 
$\left. \left. \sqrt{\left\vert \nabla u_{\varepsilon }^{1}+th\triangle
_{h,s}\nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{%
\left\vert \nabla u_{\varepsilon }^{m}+th\triangle _{h,s}\nabla
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{\nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\right) \,dt$%
\end{tabular}%
\end{equation*}%
since $G\in C^{2}\left( 
%TCIMACRO{\U{211d} }%
%BeginExpansion
\mathbb{R}
%EndExpansion
_{+,0}^{m}\times 
%TCIMACRO{\U{211d} }%
%BeginExpansion
\mathbb{R}
%EndExpansion
_{+,0}^{m}\right) $ we obtain%
\begin{equation}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{\xi ^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\frac{1}{h}\int\limits_{0}^{1}\sum\limits_{\beta =1}^{m}\partial
_{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert u^{\beta
}+th\triangle _{h,s}u^{\beta }\right\vert ^{2}+\varepsilon }}\frac{\nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}}{\sqrt{\left\vert \nabla u^{\alpha }+th\triangle _{h,s}\nabla u^{\alpha
}\right\vert ^{2}+\varepsilon }}\,\,h\triangle _{h,s}u_{\varepsilon }^{\beta
}$ \\ 
$+\sum\limits_{\beta =1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left(
x,t\right) \frac{\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,\,h\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }$ \\ 
$+\frac{\varepsilon \,\partial _{\xi ^{\alpha }}G(x,t)}{\left( \left\vert
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{3}{2}}}%
\,h\,\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dt$%
\end{tabular}
\begin{tabular}{l}
$\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) =\partial _{s^{\beta
}\xi ^{\alpha }}G\left( \sqrt{\left\vert s_{\varepsilon }^{1}\left(
x,t\right) \right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
s_{\varepsilon }^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{%
\left\vert \xi _{\varepsilon }^{1}\left( x,t\right) \right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert \xi _{\varepsilon }^{m}\left(
x,t\right) \right\vert ^{2}+\varepsilon }\right) $ \\ 
\\ 
$\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) =\partial _{\xi
^{\beta }\xi ^{\alpha }}G\left( \sqrt{\left\vert s_{\varepsilon }^{1}\left(
x,t\right) \right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
s_{\varepsilon }^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{%
\left\vert \xi _{\varepsilon }^{1}\left( x,t\right) \right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert \xi _{\varepsilon }^{m}\left(
x,t\right) \right\vert ^{2}+\varepsilon }\right) $ \\ 
\\ 
$\partial _{\xi ^{\alpha }}G(x,t)=\partial _{\xi ^{\alpha }}G\left( \sqrt{%
\left\vert s_{\varepsilon }^{1}\left( x,t\right) \right\vert
^{2}+\varepsilon },...,\sqrt{\left\vert s_{\varepsilon }^{m}\left(
x,t\right) \right\vert ^{2}+\varepsilon },\sqrt{\left\vert \xi _{\varepsilon
}^{1}\left( x,t\right) \right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\xi _{\varepsilon }^{m}\left( x,t\right) \right\vert ^{2}+\varepsilon }%
\right) $%
\end{tabular}%
\end{equation*}%
where 
\begin{equation*}
\begin{tabular}{l}
$s_{\varepsilon }^{\alpha }\left( x,t\right) =u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }$ \\ 
\\ 
$\xi _{\varepsilon }^{\alpha }\left( x,t\right) =\nabla u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }$%
\end{tabular}%
\end{equation*}%
with $\alpha =1,...,m$. Using (4.10) we obtain%
\begin{equation*}
\begin{tabular}{l}
$\triangle _{h,s}\left[ \partial _{\xi ^{\alpha }}G\left( \sqrt{\left\vert
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },\sqrt{\left\vert \nabla
u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon },...,\sqrt{\left\vert
\nabla u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon }\right) \frac{%
\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon }}\right] $ \\ 
$=\int\limits_{0}^{1}\sum\limits_{\beta =1}^{m}\partial _{s^{\beta }\xi
^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta }+th\triangle
_{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert u^{\beta }+th\triangle
_{h,s}u^{\beta }\right\vert ^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{%
\left\vert \nabla u^{\alpha }+th\triangle _{h,s}\nabla u^{\alpha
}\right\vert ^{2}+\varepsilon }}\,\,\triangle _{h,s}u_{\varepsilon }^{\beta
}\,dt$ \\ 
$+\int\limits_{0}^{1}\sum\limits_{\beta =1}^{m}\partial _{\xi ^{\beta }\xi
^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon }^{\beta
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }\right\vert ^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}\,\,\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\,dt$ \\ 
$+\int\limits_{0}^{1}\frac{\varepsilon \,\partial _{\xi ^{\alpha }}G(x,t)}{%
\left( \left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{3}{2}}%
}\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dt$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{\Omega }\triangle _{h,s}\left[ \partial _{\xi ^{\alpha
}}G\left( \sqrt{\left\vert u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },%
\sqrt{\left\vert \nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert \nabla u_{\varepsilon }^{m}\right\vert
^{2}+\varepsilon }\right) \frac{\nabla u_{\varepsilon }^{\alpha }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\right] $ \\ 
$\cdot \nabla \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) \,dx$ \\ 
$=\int\limits_{\Omega }\,\int\limits_{0}^{1}\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,dt$ \\ 
$\cdot \nabla \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) \,dx$ \\ 
$+\int\limits_{\Omega }\,\int\limits_{0}^{1}\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,dt$ \\ 
$\cdot \nabla \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) \,dx$ \\ 
$+\int\limits_{\Omega }\,\,\int\limits_{0}^{1}\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,dt\,\nabla \left( \eta ^{2}\triangle
_{h,s}u_{\varepsilon }^{\alpha }\right) \,dx$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{\Omega }\triangle _{h,s}\left[ \partial _{\xi ^{\alpha
}}G\left( \sqrt{\left\vert u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },%
\sqrt{\left\vert \nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert \nabla u_{\varepsilon }^{m}\right\vert
^{2}+\varepsilon }\right) \frac{\nabla u_{\varepsilon }^{\alpha }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\right] $ \\ 
$\cdot \nabla \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) \,dx$ \\ 
$=\int\limits_{\Omega }\,\int\limits_{0}^{1}\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,dt$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx$ \\ 
$+2\int\limits_{\Omega }\,\int\limits_{0}^{1}\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,dt$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$+\int\limits_{\Omega }\,\int\limits_{0}^{1}\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,dt$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx$ \\ 
$+2\int\limits_{\Omega }\,\int\limits_{0}^{1}\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,dt$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx$ \\ 
$+\int\limits_{\Omega }\,\,\int\limits_{0}^{1}\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,dt\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx$ \\ 
$+2\int\limits_{\Omega }\,\,\int\limits_{0}^{1}\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,dt\,$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{\Omega }\triangle _{h,s}\left[ \partial _{\xi ^{\alpha
}}G\left( \sqrt{\left\vert u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert u_{\varepsilon }^{m}\right\vert ^{2}+\varepsilon },%
\sqrt{\left\vert \nabla u_{\varepsilon }^{1}\right\vert ^{2}+\varepsilon }%
,...,\sqrt{\left\vert \nabla u_{\varepsilon }^{m}\right\vert
^{2}+\varepsilon }\right) \frac{\nabla u_{\varepsilon }^{\alpha }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\right] $ \\ 
$\cdot \nabla \left( \eta ^{2}\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) \,dx$ \\ 
$=\,\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+2\,\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+2\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+2\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,\,$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx\,dt$%
\end{tabular}%
\end{equation}%
Using (4.2), (4.6), (4.9) and (4.11) we get%
\begin{equation}
\begin{tabular}{l}
$0$ \\ 
$=\left( p-1\right) \int\limits_{\Omega }\varepsilon \,I_{1,\alpha }\,\left(
\triangle _{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \right)
^{2}\eta ^{2}dx$ \\ 
$+2\left( p-1\right) \int\limits_{\Omega }\varepsilon \,\triangle
_{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \left( \triangle
_{h,s}u_{\varepsilon }^{\alpha }\right) I_{1,\alpha }\,\eta \,\nabla \eta
\,dx$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{s^{\beta }s^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta
}\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,$ \\ 
$\cdot \,\triangle _{h,s}u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon
}^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,$ \\ 
$\cdot \,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\frac{\varepsilon \,\partial
_{s^{\alpha }}G(x,t)}{\left( \left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon
\right) ^{\frac{3}{2}}}\,\,\left( \triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) ^{2}\,\,\eta ^{2}\,dx\,dt$ \\ 
$+\,\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+2\,\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+2\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+2\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,\,$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx\,dt$%
\end{tabular}
\begin{tabular}{l}
$A_{\alpha }$ \\ 
$=\left( p-1\right) \int\limits_{\Omega }\varepsilon \,I_{1,\alpha }\,\left(
\triangle _{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \right)
^{2}\eta ^{2}dx$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{s^{\beta }s^{\alpha }}G\left( x,t\right) \frac{u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{\left\vert
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta
}\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,$ \\ 
$\cdot \,\triangle _{h,s}u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta =1}^{m}\partial
_{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) \frac{\nabla u_{\varepsilon
}^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,$ \\ 
$\cdot \,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\,\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta ^{2}\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\frac{\varepsilon \,\partial
_{s^{\alpha }}G(x,t)}{\left( \left\vert u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon
\right) ^{\frac{3}{2}}}\,\,\left( \triangle _{h,s}u_{\varepsilon }^{\alpha
}\right) ^{2}\,\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\left( \triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right) ^{2}\,\eta ^{2}\,dx\,dt$%
\end{tabular}%
\end{equation}%
and%
\begin{equation}
\begin{tabular}{l}
$B_{\alpha }$ \\ 
$=2\left( p-1\right) \int\limits_{\Omega }\varepsilon \,\triangle
_{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \left( \triangle
_{h,s}u_{\varepsilon }^{\alpha }\right) I_{1,\alpha }\,\eta \,\nabla \eta
\,dx$ \\ 
$+2\,\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\sum\limits_{\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u^{\beta }+th\triangle _{h,s}u^{\beta }\right\vert
^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert \nabla u^{\alpha
}+th\triangle _{h,s}\nabla u^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+2\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}%
\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx\,dt$
\\ 
$+2\int\limits_{0}^{1}\,\int\limits_{\Omega }\,\frac{\varepsilon \,\partial
_{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,\,$ \\ 
$\cdot \eta \nabla \eta \triangle _{h,s}u_{\varepsilon }^{\alpha }\,dx\,dt$%
\end{tabular}
\begin{tabular}{l}
$A$ \\ 
$=\left( p-1\right) \int\limits_{\Omega }\varepsilon \,\,\sum\limits_{\alpha
=1}^{m}I_{1,\alpha }\left( \triangle _{h,s}\left( \nabla u_{\varepsilon
}^{\alpha }\right) \right) ^{2}\eta ^{2}dx$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha ,\beta
=1}^{m}\partial _{s^{\beta }s^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon
}^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,\,$ \\ 
$\cdot \triangle _{h,s}u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha ,\beta
=1}^{m}\partial _{\xi ^{\beta }s^{\alpha }}G\left( x,t\right) \frac{\nabla
u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }%
}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha }}{\sqrt{\left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon }}\,\,$ \\ 
$\cdot \triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha ,\beta
=1}^{m}\partial _{s^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{\sqrt{%
\left\vert u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon
}^{\beta }\right\vert ^{2}+\varepsilon }}\frac{\nabla u_{\varepsilon
}^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }}{\sqrt{%
\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}\,\,$ \\ 
$\cdot \triangle _{h,s}u_{\varepsilon }^{\beta }\,\,\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha ,\beta
=1}^{m}\partial _{\xi ^{\beta }\xi ^{\alpha }}G\left( x,t\right) \frac{%
\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\beta }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon }}\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\sqrt{\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon }}\,\,$
\\ 
$\cdot \triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\,\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha =1}^{m}\frac{%
\varepsilon \,\partial _{s^{\alpha }}G(x,t)}{\left( \left\vert
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\left( \triangle
_{h,s}u_{\varepsilon }^{\alpha }\right) ^{2}\,\,\eta ^{2}\,dx\,dt$ \\ 
$+\int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha =1}^{m}\frac{%
\varepsilon \,\partial _{\xi ^{\alpha }}G(x,t)}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{3}{2}}}\,\,\left( \triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right) ^{2}\,\eta ^{2}\,dx\,dt\,$%
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l}
$=2\varepsilon \left\vert \sum\limits_{\alpha =1}^{m}\int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta \,\,\left[
\partial _{\xi ^{\alpha }}G(x,1)\frac{\nabla u_{\varepsilon }^{\alpha
}+h\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert
\nabla u_{\varepsilon }^{\alpha }+h\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}-\partial
_{\xi ^{\alpha }}G(x,0)\frac{\nabla u_{\varepsilon }^{\alpha }}{\left(
\left\vert \nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon
\right) ^{\frac{1}{2}}}\right] \,dx-\right. $ \\ 
$-\left. 2\varepsilon \sum\limits_{\alpha =1}^{m}\int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta
\,\,\,\int\limits_{0}^{1}\,\frac{d}{dt}\,\left( \partial _{\xi ^{\alpha
}}G(x,t)\right) \,\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dt\,dx\right\vert $
\\ 
$\leq 2\varepsilon \sum\limits_{\alpha =1}^{m}\left\vert \int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta \,\,\partial
_{\xi ^{\alpha }}G(x,1)\frac{\nabla u_{\varepsilon }^{\alpha }+h\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+h\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dx\right\vert
+2\varepsilon \left\vert \int\limits_{\Omega }\triangle _{h,s}u_{\varepsilon
}^{\alpha }\,\eta \,\nabla \eta \,\,\partial _{\xi ^{\alpha }}G(x,0)\frac{%
\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert \nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}%
\,dx\right\vert $ \\ 
$+2\varepsilon \sum\limits_{\alpha =1}^{m}\left\vert \int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta
\,\,\int\limits_{0}^{1}\,\frac{d}{dt}\,\left( \partial _{\xi ^{\alpha
}}G(x,t)\right) \,\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dt\,dx\right\vert $
\\ 
$\leq 2\varepsilon \sum\limits_{\alpha =1}^{m}\int\limits_{\Omega
}\left\vert \triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert \,\eta
\,\left\vert \nabla \eta \right\vert \,\,\frac{\left\vert \partial _{\xi
^{\alpha }}G(x,1)\right\vert \left\vert \nabla u_{\varepsilon }^{\alpha
}+h\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert }{\left(
\left\vert \nabla u_{\varepsilon }^{\alpha }+h\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}%
}\,dx+2\varepsilon \int\limits_{\Omega }\left\vert \triangle
_{h,s}u_{\varepsilon }^{\alpha }\right\vert \,\eta \,\left\vert \nabla \eta
\right\vert \,\frac{\left\vert \partial _{\xi ^{\alpha }}G(x,0)\right\vert
\left\vert \nabla u_{\varepsilon }^{\alpha }\right\vert }{\left( \left\vert
\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{1}{2}}}\,dx$ \\ 
$+2\varepsilon \sum\limits_{\alpha =1}^{m}\left\vert \int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta
\,\,\int\limits_{0}^{1}\,\frac{d}{dt}\,\left( \partial _{\xi ^{\alpha
}}G(x,t)\right) \,\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dt\,dx\right\vert $
\\ 
$\leq 2\varepsilon \sum\limits_{\alpha =1}^{m}\int\limits_{\Omega
}\left\vert \triangle _{h,s}u_{\varepsilon }^{\alpha }\right\vert \,\eta
\,\left\vert \nabla \eta \right\vert \,\,\left\vert \partial _{\xi ^{\alpha
}}G(x,1)\right\vert \,dx+2\varepsilon \sum\limits_{\alpha
=1}^{m}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}^{\alpha }\right\vert \,\eta \,\left\vert \nabla \eta \right\vert
\,\,\left\vert \partial _{\xi ^{\alpha }}G(x,0)\right\vert \,dx$ \\ 
$+2\varepsilon \sum\limits_{\alpha =1}^{m}\left\vert \int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta
\,\,\int\limits_{0}^{1}\,\frac{d}{dt}\,\left( \partial _{\xi ^{\alpha
}}G(x,t)\right) \,\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dt\,dx\right\vert $
\\ 
$\leq 2\varepsilon m\int\limits_{\Omega }\left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert \,\eta \,\left\vert \nabla \eta
\right\vert \,\,\left[ \left\vert \nabla u_{\varepsilon }\left(
x+he_{s}\right) \right\vert ^{q-1}+\left\vert u_{\varepsilon }\left(
x+he_{s}\right) \right\vert ^{q-1}\right] \,dx$ \\ 
$+2\varepsilon m\int\limits_{\Omega }\left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert \,\eta \,\left\vert \nabla \eta
\right\vert \,\,\left[ \left\vert \nabla u_{\varepsilon }\left( x\right)
\right\vert ^{q-1}+\left\vert u_{\varepsilon }\left( x\right) \right\vert
^{q-1}\right] \,dx$ \\ 
$+2\varepsilon \sum\limits_{\alpha =1}^{m}\left\vert \int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta
\,\,\int\limits_{0}^{1}\,\frac{d}{dt}\,\left( \partial _{\xi ^{\alpha
}}G(x,t)\right) \,\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dt\,dx\right\vert $%
\end{tabular}%
\end{equation}%
Since%
\begin{equation}
\begin{tabular}{l}
$\frac{d}{dt}\,\left( \partial _{\xi ^{\alpha }}G(x,t)\right) $ \\ 
$=\sum\limits_{\beta =1}^{m}\,\partial _{s^{\beta }\xi ^{\alpha }}G(x,t)%
\frac{u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta }}{%
\left( \left\vert u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon
}^{\beta }\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}h\triangle
_{h,s}u_{\varepsilon }^{\beta }$ \\ 
$+\sum\limits_{\beta =1}^{m}\,\partial _{\xi ^{\beta }\xi ^{\alpha }}G(x,t)%
\frac{\nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }}{\left( \left\vert \nabla u_{\varepsilon }^{\beta
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert
^{2}+\varepsilon \right) ^{\frac{1}{2}}}h\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }$%
\end{tabular}
\begin{tabular}{l}
$2\varepsilon \sum\limits_{\alpha =1}^{m}\left\vert \int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta
\,\,\int\limits_{0}^{1}\,\frac{d}{dt}\,\left( \partial _{\xi ^{\alpha
}}G(x,t)\right) \,\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dt\,dx\right\vert $
\\ 
$\leq 2\varepsilon \sum\limits_{\alpha =1}^{m}\left\vert \int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta
\,\,\int\limits_{0}^{1}\,\sum\limits_{\beta =1}^{m}\,\partial _{s^{\beta
}\xi ^{\alpha }}G(x,t)\frac{u_{\varepsilon }^{\beta }+th\triangle
_{h,s}u_{\varepsilon }^{\beta }}{\left( \left\vert u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon
\right) ^{\frac{1}{2}}}h\triangle _{h,s}u_{\varepsilon }^{\beta }\,\frac{%
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }}{\left( \left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon \right)
^{\frac{1}{2}}}\,dt\,dx\right\vert $ \\ 
$+2\varepsilon \sum\limits_{\alpha =1}^{m}\left\vert \int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta
\,\,\int\limits_{0}^{1}\,\sum\limits_{\beta =1}^{m}\,\partial _{\xi ^{\beta
}\xi ^{\alpha }}G(x,t)\frac{\nabla u_{\varepsilon }^{\beta }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }}{\left( \left\vert \nabla
u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}h\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\,\frac{\nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}%
\,dt\,dx\right\vert $ \\ 
$\leq 2\varepsilon \left\vert h\right\vert \sum\limits_{\alpha ,\beta
=1}^{m}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}^{\alpha }\right\vert \,\eta \,\left\vert \nabla \eta \right\vert
\,\,\int\limits_{0}^{1}\,\,\frac{\left\vert \partial _{s^{\beta }\xi
^{\alpha }}G(x,t)\right\vert \left\vert u_{\varepsilon }^{\beta
}+th\triangle _{h,s}u_{\varepsilon }^{\beta }\right\vert }{\left( \left\vert
u_{\varepsilon }^{\beta }+th\triangle _{h,s}u_{\varepsilon }^{\beta
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,\frac{\left\vert
\triangle _{h,s}u_{\varepsilon }^{\beta }\right\vert \,\left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert }{\left( \left\vert \nabla u_{\varepsilon }^{\alpha
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert
^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dt\,dx$ \\ 
$+2\varepsilon \left\vert h\right\vert \sum\limits_{\alpha ,\beta
=1}^{m}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}^{\alpha }\,\right\vert \eta \,\left\vert \nabla \eta \right\vert
\,\,\int\limits_{0}^{1}\,\,\frac{\left\vert \partial _{\xi ^{\beta }\xi
^{\alpha }}G(x,t)\right\vert \left\vert \nabla u_{\varepsilon }^{\beta
}+th\triangle _{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert }{\left(
\left\vert \nabla u_{\varepsilon }^{\beta }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\beta }\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}%
\,\frac{\left\vert \triangle _{h,s}\nabla u_{\varepsilon }^{\beta
}\right\vert \,\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert }{\left( \left\vert
\nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon
}^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dt\,dx$%
\end{tabular}
\begin{tabular}{l}
$2\varepsilon \sum\limits_{\alpha =1}^{m}\left\vert \int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta
\,\,\int\limits_{0}^{1}\,\frac{d}{dt}\,\left( \partial _{\xi ^{\alpha
}}G(x,t)\right) \,\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dt\,dx\right\vert $
\\ 
$\leq 2\varepsilon \left\vert h\right\vert \sum\limits_{\alpha
=1}^{m}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}^{\alpha }\right\vert \,\eta \,\left\vert \nabla \eta \right\vert
\,\,\int\limits_{0}^{1}\,\sum\limits_{\beta =1}^{m}\,\left\vert \partial
_{s^{\beta }\xi ^{\alpha }}G(x,t)\right\vert \left\vert \triangle
_{h,s}u_{\varepsilon }^{\beta }\right\vert \,\,dt\,dx$ \\ 
$+2\varepsilon \left\vert h\right\vert \sum\limits_{\alpha
=1}^{m}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}^{\alpha }\,\right\vert \eta \,\left\vert \nabla \eta \right\vert
\,\,\int\limits_{0}^{1}\,\sum\limits_{\beta =1}^{m}\,\left\vert \partial
_{\xi ^{\beta }\xi ^{\alpha }}G(x,t)\right\vert \left\vert \triangle
_{h,s}\nabla u_{\varepsilon }^{\beta }\right\vert \,\,dt\,dx$ \\ 
$\leq 2\varepsilon \left\vert h\right\vert Lm^{q-2}\sum\limits_{\alpha
,\beta =1}^{m}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}^{\alpha }\right\vert \,\eta \,\left\vert \nabla \eta \right\vert \,$ \\ 
$\cdot \int\limits_{0}^{1}\left[ \left( \left\vert u_{\varepsilon
}+th\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q-e}{2}}+\left( \left\vert \nabla u_{\varepsilon }+th\triangle
_{h,s}\nabla u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{\frac{q-2%
}{2}}\right] \left\vert \triangle _{h,s}u_{\varepsilon }^{\beta }\right\vert
\,\,dt\,dx$ \\ 
$+2\varepsilon \left\vert h\right\vert Lm^{q-2}\sum\limits_{\alpha ,\beta
=1}^{m}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}^{\alpha }\,\right\vert \eta \,\left\vert \nabla \eta \right\vert \,$ \\ 
$\cdot \int\limits_{0}^{1}\left[ \left( \left\vert u_{\varepsilon
}+th\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q-e}{2}}+\left( \left\vert \nabla u_{\varepsilon }+th\triangle
_{h,s}\nabla u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{\frac{q-2%
}{2}}\right] \left\vert \triangle _{h,s}\nabla u_{\varepsilon }^{\beta
}\right\vert \,\,dt\,dx$ \\ 
$\leq 2\varepsilon \left\vert h\right\vert Lm^{q}\int\limits_{\Omega
}\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\,\eta
\,\left\vert \nabla \eta \right\vert _{\varepsilon
}\,\,\int\limits_{0}^{1}\,\,\left[ \left( \left\vert u_{\varepsilon
}+th\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q-e}{2}}+\left( \left\vert \nabla u_{\varepsilon }+th\triangle
_{h,s}\nabla u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{\frac{q-2%
}{2}}\right] \,\,dt\,dx$ \\ 
$+2\varepsilon \left\vert h\right\vert Lm^{q}\int\limits_{\Omega }\left\vert
\triangle _{h,s}u_{\varepsilon }\,\right\vert \eta \,\left\vert \nabla \eta
\right\vert \,\left\vert \triangle _{h,s}\nabla u_{\varepsilon }\right\vert
\,$ \\ 
$\cdot \int\limits_{0}^{1}\,\,\left[ \left( \left\vert u_{\varepsilon
}+th\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{%
\frac{q-e}{2}}+\left( \left\vert \nabla u_{\varepsilon }+th\triangle
_{h,s}\nabla u_{\varepsilon }\right\vert ^{2}+\varepsilon \right) ^{\frac{q-2%
}{2}}\right] \,\,dt\,dx$%
\end{tabular}%
\end{equation}%
Using () and Lemma 8, since $\left\vert h\right\vert <1$ and $0<\varepsilon
<1$, it follows%
\begin{equation}
\begin{tabular}{l}
$2\varepsilon \sum\limits_{\alpha =1}^{m}\left\vert \int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta
\,\,\int\limits_{0}^{1}\,\frac{d}{dt}\,\left( \partial _{\xi ^{\alpha
}}G(x,t)\right) \,\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dt\,dx\right\vert $
\\ 
$\leq 4Lm^{q}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}\right\vert ^{2}\,\eta \,\left\vert \nabla \eta \right\vert \,\,\left[
W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\,dx$ \\ 
$+4Lm^{q}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}\right\vert \,\eta \,\left\vert \nabla \eta \right\vert \left\vert
\triangle _{h,s}\nabla u_{\varepsilon }\right\vert \,\,\left[
W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\,dx$%
\end{tabular}
\begin{tabular}{l}
$2\varepsilon \sum\limits_{\alpha =1}^{m}\left\vert \int\limits_{\Omega
}\triangle _{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta
\,\,\int\limits_{0}^{1}\,\frac{d}{dt}\,\left( \partial _{\xi ^{\alpha
}}G(x,t)\right) \,\frac{\nabla u_{\varepsilon }^{\alpha }+th\triangle
_{h,s}\nabla u_{\varepsilon }^{\alpha }}{\left( \left\vert \nabla
u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha
}\right\vert ^{2}+\varepsilon \right) ^{\frac{1}{2}}}\,dt\,dx\right\vert $
\\ 
$\leq 2Lm^{q}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}\right\vert ^{2}\,\eta ^{2}\,\,\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\,dx$ \\ 
$+2Lm^{q}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}\right\vert ^{2}\,\left\vert \nabla \eta \right\vert ^{2}\,\,\left[
W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\,dx$ \\ 
$+2\tilde{\delta}_{3}Lm^{q}\int\limits_{\Omega }\,\eta ^{2}\,\left\vert
\triangle _{h,s}\nabla u_{\varepsilon }\right\vert ^{2}\,\,\left[
W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\,dx$ \\ 
$+\frac{2Lm^{q}}{\tilde{\delta}_{3}}\int\limits_{\Omega }\left\vert
\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\,\,\left\vert \nabla \eta
\right\vert ^{2}\,\,\left[ W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}%
\right] \,\,dx$%
\end{tabular}%
\end{equation}%
Using (4.37) and (4.44)\ we have%
\begin{equation}
\begin{tabular}{l}
$\Theta _{3}$ \\ 
$=\left\vert \int\limits_{0}^{1}\int\limits_{\Omega }\sum\limits_{\alpha
=1}^{m}\frac{2\varepsilon \,\partial _{\xi ^{\alpha }}G(x,t)}{\left(
\left\vert \nabla u_{\varepsilon }^{\alpha }+th\triangle _{h,s}\nabla
u_{\varepsilon }^{\alpha }\right\vert ^{2}+\varepsilon \right) ^{\frac{3}{2}}%
}\,\,\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\,\triangle
_{h,s}u_{\varepsilon }^{\alpha }\,\eta \,\nabla \eta \,dx\,dt\right\vert $
\\ 
$\leq \left( \tilde{\delta}_{2}Lm^{2}+2\tilde{\delta}_{3}Lm^{q}\right)
\int\limits_{\Omega }\,\eta ^{2}\,\left\vert \triangle _{h,s}\nabla
u_{\varepsilon }\right\vert ^{2}\,\,\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\,dx$ \\ 
$+\left( 4Lm^{q}+\frac{Lm^{2}}{\tilde{\delta}_{2}}+\frac{2Lm^{q}}{\tilde{%
\delta}_{3}}\right) \int\limits_{\Omega }\left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert ^{2}\,\,\left\vert \nabla \eta \right\vert
^{2}\,\left[ W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,dx$
\\ 
$+2Lm^{q}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}\right\vert ^{2}\,\eta ^{2}\,\,\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\,dx$ \\ 
$+2Lm^{2}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}\right\vert ^{2}\,\eta \,\left\vert \nabla \eta \right\vert
\,\,W_{1,\varepsilon }^{q-2}\,dx$ \\ 
$+Lm^{2}\int\limits_{\Omega }\,\eta \,^{2}\,\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,dx$ \\ 
$+Lm^{2}\int\limits_{\Omega }\eta \,^{2}\,\left\vert u_{\varepsilon
}\right\vert ^{2}W_{1,\varepsilon }^{q-2}\,dx$ \\ 
$+Lm^{2}\int\limits_{\Omega }\eta ^{2}\,\,\left\vert \nabla u_{\varepsilon
}\right\vert ^{2}\,\,W_{2,\varepsilon }^{q-2}\,dx$%
\end{tabular}%
\end{equation}%
Using (4.16), (4.20), (4.21), (4.22), (4.24), (4.25) and (4.45) we get

\begin{equation}
\begin{tabular}{l}
$\left( p-1\right) \int\limits_{\Omega }\varepsilon \,\sum\limits_{\alpha
=1}^{m}I_{1,\alpha }\left( \triangle _{h,s}\left( \nabla u_{\varepsilon
}^{\alpha }\right) \right) ^{2}\eta ^{2}dx+\nu \vartheta \int\limits_{\Omega
}\left[ W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \left(
\left\vert \triangle _{h,s}\left( \nabla u_{\varepsilon }\right) \right\vert
^{2}+\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\right) \eta
^{2}dx$ \\ 
$\leq \delta \left( p-1\right) \int\limits_{\Omega }\varepsilon
\sum\limits_{\alpha =1}^{m}I_{1,\alpha }\,\,\left\vert \triangle
_{h,s}\left( \nabla u_{\varepsilon }^{\alpha }\right) \right\vert ^{2}\eta
^{2}\,dx+\frac{\left( p-1\right) }{\delta }\int\limits_{\Omega }\varepsilon
\sum\limits_{\alpha =1}^{m}I_{1,\alpha }\,\left\vert \triangle
_{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}\,\left\vert \nabla \eta
\right\vert ^{2}\,dx$ \\ 
$+\left( pLm^{2}+2Lm^{2}\right) \int\limits_{\Omega }\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert ^{2}\,\,\eta \,\left\vert \nabla \eta
\right\vert \,dx$ \\ 
$+\left( \tilde{\delta}\frac{pLm^{2}}{2}+\tilde{\delta}_{2}Lm^{2}+2\tilde{%
\delta}_{3}Lm^{q}\right) \int\limits_{\Omega }\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \left( \left\vert \triangle
_{h,s}\left( \nabla u_{\varepsilon }\right) \right\vert ^{2}+\left\vert
\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\right) \eta ^{2}dx$ \\ 
$+\left( c_{q}\frac{pLm^{2}}{2\tilde{\delta}}+4Lm^{q}+\frac{Lm^{2}}{\tilde{%
\delta}_{2}}+\frac{2Lm^{q}}{\tilde{\delta}_{3}}\right) \int\limits_{\Omega }%
\left[ W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\left\vert
\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\left\vert \nabla \eta
\right\vert ^{2}\,dx$ \\ 
$+2Lm^{q}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}\right\vert ^{2}\,\eta ^{2}\,\,\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\,dx$ \\ 
$+Lm^{2}\int\limits_{\Omega }\,\eta \,^{2}\,\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,dx$ \\ 
$+Lm^{2}\int\limits_{\Omega }\eta \,^{2}\,\left\vert u_{\varepsilon
}\right\vert ^{2}W_{1,\varepsilon }^{q-2}\,dx$ \\ 
$+Lm^{2}\int\limits_{\Omega }\eta ^{2}\,\,\left\vert \nabla u_{\varepsilon
}\right\vert ^{2}\,\,W_{2,\varepsilon }^{q-2}\,dx$%
\end{tabular}
\begin{tabular}{l}
$\frac{\left( p-1\right) }{2}\int\limits_{\Omega }\varepsilon
\,\sum\limits_{\alpha =1}^{m}I_{1,\alpha }\left( \triangle _{h,s}\left(
\nabla u_{\varepsilon }^{\alpha }\right) \right) ^{2}\eta ^{2}dx+\frac{\nu
\vartheta }{2}\int\limits_{\Omega }\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \left( \left\vert \triangle
_{h,s}\left( \nabla u_{\varepsilon }\right) \right\vert ^{2}+\left\vert
\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\right) \eta ^{2}dx$ \\ 
$\leq 2\left( p-1\right) \int\limits_{\Omega }\varepsilon
\sum\limits_{\alpha =1}^{m}I_{1,\alpha }\,\left\vert \triangle
_{h,s}u_{\varepsilon }^{\alpha }\right\vert ^{2}\,\left\vert \nabla \eta
\right\vert ^{2}\,dx+\left( pLm^{2}+2Lm^{2}\right) \int\limits_{\Omega }%
\left[ W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \left\vert
\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\,\,\eta \,\left\vert \nabla
\eta \right\vert \,dx$ \\ 
$+\left[ c_{q}\frac{\left( pLm^{2}\right) ^{2}}{2\nu \vartheta }++4Lm^{q}+%
\frac{6\left( Lm^{2}\right) ^{2}}{\nu \vartheta }+\frac{24\left(
Lm^{q}\right) ^{2}}{\nu \vartheta }\right] \int\limits_{\Omega }\left[
W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\left\vert
\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\left\vert \nabla \eta
\right\vert ^{2}\,dx$ \\ 
$+2Lm^{q}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}\right\vert ^{2}\,\eta ^{2}\,\,\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\,dx$ \\ 
$+Lm^{2}\int\limits_{\Omega }\,\eta \,^{2}\,\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,dx$ \\ 
$+Lm^{2}\int\limits_{\Omega }\eta \,^{2}\,\left\vert u_{\varepsilon
}\right\vert ^{2}W_{1,\varepsilon }^{q-2}\,dx$ \\ 
$+Lm^{2}\int\limits_{\Omega }\eta ^{2}\,\,\left\vert \nabla u_{\varepsilon
}\right\vert ^{2}\,\,W_{2,\varepsilon }^{q-2}\,dx$%
\end{tabular}
\begin{tabular}{l}
$\frac{\left( p-1\right) }{2}\int\limits_{\Omega }\varepsilon \,\left[
W_{1,\varepsilon }^{p-2}+W_{2,\varepsilon }^{p-2}\right] \left\vert
\triangle _{h,s}\nabla u_{\varepsilon }^{\alpha }\right\vert ^{2}\eta ^{2}dx+%
\frac{\vartheta \nu }{2}\int\limits_{\Omega }\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \left( \left\vert \triangle
_{h,s}\left( \nabla u_{\varepsilon }\right) \right\vert ^{2}+\left\vert
\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\right) \eta ^{2}dx$ \\ 
$\leq 2\left( p-1\right) \varepsilon \int\limits_{\Omega }\left[ \left\vert
\nabla u_{\varepsilon }\left( x\right) \right\vert ^{2}+\left\vert \nabla
u_{\varepsilon }\left( x+h\right) \right\vert ^{2}+\varepsilon \right] ^{%
\frac{p-2}{2}}\,\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert
^{2}\,\left\vert \nabla \eta \right\vert ^{2}\,dx$ \\ 
$+\left( pLm^{2}+2Lm^{2}\right) \int\limits_{\Omega }\left[ W_{1,\varepsilon
}^{q-2}+W_{2,\varepsilon }^{q-2}\right] \left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert ^{2}\,\,\eta \,\left\vert \nabla \eta
\right\vert \,dx$ \\ 
$+\left[ c_{q}\frac{\left( pLm^{2}\right) ^{2}}{2\nu \vartheta }++4Lm^{q}+%
\frac{6\left( Lm^{2}\right) ^{2}}{\nu \vartheta }+\frac{24\left(
Lm^{q}\right) ^{2}}{\nu \vartheta }\right] \int\limits_{\Omega }\left[
W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \,\left\vert
\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\left\vert \nabla \eta
\right\vert ^{2}\,dx$ \\ 
$+2Lm^{q}\int\limits_{\Omega }\left\vert \triangle _{h,s}u_{\varepsilon
}\right\vert ^{q}\,\eta ^{\frac{q}{2}}\,\,\,dx+\left( 4Lm^{2}+2Lm^{q}\right)
\int\limits_{\Omega }\,\eta ^{\frac{q}{2\left( q-2\right) }}\,\,\left[
W_{1,\varepsilon }^{q}+W_{2,\varepsilon }^{q}\right] \,\,dx$ \\ 
$+Lm^{2}\int\limits_{\Omega }\,\eta ^{\frac{q}{2}}\,\,dx+Lm^{2}\int\limits_{%
\Omega }\eta ^{\frac{q}{2}}\,\left( \left\vert u_{\varepsilon }\right\vert
^{q}\,+\,\,\left\vert \nabla u_{\varepsilon }\right\vert ^{q}\right) \,\,\,dx
$%
\end{tabular}
\begin{tabular}{l}
$\frac{\vartheta \nu \varepsilon ^{q}}{2}\int\limits_{B_{s}\left(
x_{0}\right) }\left\vert \triangle _{h,s}\left( \nabla u_{\varepsilon
}\right) \right\vert ^{2}dx$ \\ 
$\leq \frac{2\left( p-1\right) \varepsilon }{\left( t-s\right) ^{2}}%
\int\limits_{B_{t}\left( x_{0}\right) }\left[ \left\vert \nabla
u_{\varepsilon }\left( x\right) \right\vert ^{2}+\left\vert \nabla
u_{\varepsilon }\left( x+h\right) \right\vert ^{2}+\varepsilon \right] ^{%
\frac{p-2}{2}}\,\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert
^{2}\,\,dx$ \\ 
$+\left[ \frac{pLm^{2}+2Lm^{2}}{\left( t-s\right) }+\frac{C_{q,m}}{\left(
t-s\right) ^{2}}\right] \int\limits_{B_{t}\left( x_{0}\right) }\left[
W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \left\vert
\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\,\,\,dx$ \\ 
$+2Lm^{q}\int\limits_{B_{t}\left( x_{0}\right) }\left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert ^{q}\,\,\,\,dx+\left(
4Lm^{2}+2Lm^{q}\right) \int\limits_{B_{t}\left( x_{0}\right) }\,\,\,\left[
W_{1,\varepsilon }^{q}+W_{2,\varepsilon }^{q}\right] \,\,dx$ \\ 
$+Lm^{2}\int\limits_{B_{t}\left( x_{0}\right)
}\,\,\,dx+Lm^{2}\int\limits_{B_{t}\left( x_{0}\right) }\,\left( \left\vert
u_{\varepsilon }\right\vert ^{q}\,+\,\,\left\vert \nabla u_{\varepsilon
}\right\vert ^{q}\right) \,\,\,dx$%
\end{tabular}%
\end{equation}

and%
\begin{equation}
\begin{tabular}{l}
$\frac{\vartheta \nu }{2}\int\limits_{B_{s}\left( x_{0}\right)
}W_{2,\varepsilon }^{q-2}\left\vert \triangle _{h,s}\left( \nabla
u_{\varepsilon }\right) \right\vert ^{2}dx$ \\ 
$\leq \frac{2\left( p-1\right) \varepsilon }{\left( t-s\right) ^{2}}%
\int\limits_{B_{t}\left( x_{0}\right) }\left[ \left\vert \nabla
u_{\varepsilon }\left( x\right) \right\vert ^{2}+\left\vert \nabla
u_{\varepsilon }\left( x+h\right) \right\vert ^{2}+\varepsilon \right] ^{%
\frac{p-2}{2}}\,\left\vert \triangle _{h,s}u_{\varepsilon }\right\vert
^{2}\,\,dx$ \\ 
$+\left[ \frac{pLm^{2}+2Lm^{2}}{\left( t-s\right) }+\frac{C_{q,m}}{\left(
t-s\right) ^{2}}\right] \int\limits_{B_{t}\left( x_{0}\right) }\left[
W_{1,\varepsilon }^{q-2}+W_{2,\varepsilon }^{q-2}\right] \left\vert
\triangle _{h,s}u_{\varepsilon }\right\vert ^{2}\,\,\,dx$ \\ 
$+2Lm^{q}\int\limits_{B_{t}\left( x_{0}\right) }\left\vert \triangle
_{h,s}u_{\varepsilon }\right\vert ^{q}\,\,\,\,dx+\left(
4Lm^{2}+2Lm^{q}\right) \int\limits_{B_{t}\left( x_{0}\right) }\,\,\,\left[
W_{1,\varepsilon }^{q}+W_{2,\varepsilon }^{q}\right] \,\,dx$ \\ 
$+Lm^{2}\int\limits_{B_{t}\left( x_{0}\right)
}\,\,\,dx+Lm^{2}\int\limits_{B_{t}\left( x_{0}\right) }\,\left( \left\vert
u_{\varepsilon }\right\vert ^{q}\,+\,\,\left\vert \nabla u_{\varepsilon
}\right\vert ^{q}\right) \,\,\,dx$%
\end{tabular}
\begin{tabular}{l}
$\frac{\vartheta \nu }{2}\int\limits_{B_{s}\left( x_{0}\right) }\left[
\left\vert \nabla u_{\varepsilon }\left( x\right) \right\vert
^{2}+\varepsilon \right] ^{\frac{q-2}{2}}\left\vert Hu_{\varepsilon
}\right\vert ^{2}dx$ \\ 
$\leq \frac{2^{\frac{p}{2}}\left( p-1\right) \varepsilon }{\left( t-s\right)
^{2}}\int\limits_{B_{t}\left( x_{0}\right) }\left[ \left\vert \nabla
u_{\varepsilon }\left( x\right) \right\vert ^{2}+\varepsilon \right] ^{\frac{%
p-2}{2}}\,\left\vert \nabla u_{\varepsilon }\right\vert ^{2}\,\,dx$ \\ 
$+2^{\frac{q-2}{2}}\left[ \frac{pLm^{2}+2Lm^{2}}{\left( t-s\right) }+\frac{%
C_{q,m}}{\left( t-s\right) ^{2}}\right] \int\limits_{B_{t}\left(
x_{0}\right) }\left[ \left[ \left\vert u_{\varepsilon }\left( x\right)
\right\vert ^{2}+\varepsilon \right] ^{\frac{q-2}{2}}+\left[ \left\vert
\nabla u_{\varepsilon }\left( x\right) \right\vert ^{2}+\varepsilon \right]
^{\frac{q-2}{2}}\right] \left\vert \nabla u_{\varepsilon }\right\vert
^{2}\,\,\,dx$ \\ 
$+G_{q,m,l}\int\limits_{B_{t}\left( x_{0}\right) }\left\vert \nabla
u_{\varepsilon }\right\vert ^{q}+\left\vert u_{\varepsilon }\right\vert
^{q}+1\,\,\,\,dx$%
\end{tabular}
\begin{tabular}{l}
$\int\limits_{B_{t}\left( x_{0}\right) }\left[ \left\vert \nabla
u_{\varepsilon }\left( x\right) \right\vert ^{2}+\varepsilon \right] ^{\frac{%
p-2}{2}}\,\left\vert \nabla u_{\varepsilon }\right\vert ^{2}\,\,dx$ \\ 
$\leq \int\limits_{B_{t}\left( x_{0}\right) }\frac{p-2}{p}\left[ \left\vert
\nabla u_{\varepsilon }\left( x\right) \right\vert ^{2}+\varepsilon \right]
^{\frac{p}{2}}\,+\frac{2}{p}\left\vert \nabla u_{\varepsilon }\right\vert
^{p}\,\,dx$ \\ 
$\leq C_{p}\int\limits_{B_{t}\left( x_{0}\right) }\left\vert \nabla
u_{\varepsilon }\right\vert ^{p}+1\,\,dx$%
\end{tabular}
